Modular Multiplication without Carry Propagation (Algorithm Description)

This paper describes a sufficiently simple modular multiplication algorithm, which uses only carry-save addition with bit inspection Boolean logic and without number comparison or carry propagation.

==> diag1.tex <==
\begin{center}
\begin{tikzpicture}[node distance=1.5cm]
\node (start) [startstop] {Start1};
\node (in1) [io, below of=start] {Input};
\node (pro1) [process, below of=in1] {Process 1};
%\node (dec1) [decision, below of=pro1] {Decision 1};
\node (dec1) [decision, below of=pro1, yshift=-0.5cm] {$A=B$};
\node (pro2a) [process, below of=dec1, yshift=-0.5cm] {Process 2a text width specified in the style};
\node (pro2b) [process, right of=dec1, xshift=1cm] {Process 2b};
\node (out1) [io, below of=pro2a] {Output};
\node (stop) [startstop, below of=out1] {Stop};

\draw [arrow] (start) -- (in1);
\draw [arrow] (in1) -- (pro1);
\draw [arrow] (pro1) -- (dec1);
\draw [arrow] (dec1) -- (pro2a);
\draw [arrow] (dec1) -- (pro2b);
\draw [arrow] (dec1) -- node[anchor=east] {yes} (pro2a);
\draw [arrow] (dec1) -- node[anchor=south] {no} (pro2b);

\draw [arrow] (pro2b) |- (pro1);
\draw [arrow] (pro2a) -- (out1);
\draw [arrow] (out1) -- (stop);

\end{tikzpicture}
    
\end{center}


==> diag2_ov.tex <==

\begin{figure}[t]
\begin{center}
\begin{tikzpicture}[node distance=1cm]
\node (in1) [io] {Input: $n,k,A,B,\{\!R\}$};
\node (shu) [shu, below of=in1] {Shift-left};
\node (pro1) [process, below of=shu] {Main Loop};
\node (pro2) [process, below of=pro1] {Shrink};
\node (pro3) [process, below of=pro2] {Squeeze};
\node (shd) [shd, below of=pro3] {Shift-right};
\node (out1) [io, below of=shd] {Output: $P,Q$};

\draw [arrow] (in1) -- (shu);
\draw [arrow] (shu) -- (pro1);
\draw [darr] (pro1) -- (pro2);
\draw [darr] (pro2) -- (pro3);
\draw [darr] (pro3) -- (shd);
\draw [darr] (shd) -- (out1);
\end{tikzpicture}
\end{center}

\caption{Overall diagram of the algorithm.}
\label{f:diag_ov}
\end{figure}


==> diag3.tex <==
\begin{center}

\begin{tikzpicture}[auto, node distance=2cm,>=latex']
    % We start by placing the blocks
    \node [point, name=input] {};
    \node [sum, right of=input] (sum) {};
    \node [block, right of=sum] (controller) {Controller};
    \node [block, right of=controller, pin={[pinstyle]above:Disturbances},
            node distance=3cm] (system) {System};
    % We draw an edge between the controller and system block to 
    % calculate the coordinate u. We need it to place the measurement block. 
    \draw [->] (controller) -- node[name=u] {$u$} (system);
    \node [point, right of=system] (output) {};
    \node [block, below of=u] (measurements) {Measurements};

    % Once the nodes are placed, connecting them is easy. 
    \draw [draw,->] (input) -- node {$r$} (sum);
    \draw [->] (sum) -- node {$e$} (controller);
    \draw [->] (system) -- node [name=y] {$y$}(output);
    \draw [->] (y) |- (measurements);
    \draw [->] (measurements) -| node[pos=0.99] {$-$}
    node [near end] {$y_m$} (sum);
\end{tikzpicture}

\end{center}


==> diag4_lo.tex <==
\begin{figure}[t]

\begin{center}

\begin{tikzpicture}[auto, node distance=2cm,>=latex']
\node [point] (input){};
\node [dot, below of=input] (start) {};
\node [sum, below of=start] (feed){$\sum$};
\node [dot, right of=feed, node distance=1.25cm] (aib) {};
\node [block, left of=feed] (lcu){LCU};
\node [sum, below of=feed, node distance=1.5cm] (red){$\sum$};
\draw [darr] (feed) -- node[name=mid]{}(red);

\node [mux, left of=red, rotate=-90](mux){\rotatebox{90} {$R_x$}};
\node [dot, below of=red] (end) {};
\node [point, below of=end, name=out] {};
\node [none, right of=mid, node distance=2cm](arrup){};
\node [none, below of=arrup, node distance=0.06cm](arrud){};

\draw [darr] (input) -- node[anchor=east,yshift=0.2cm] {${(P=0,Q=0)}$} (start);
\draw [darr] (start) -- (feed);
\draw [->] (start) -| (lcu);
\draw [->] (lcu) -- (mux);
\draw [->] (mux) -- node {$R_y$}(red);
\draw [darr] (red) -- (end);
\draw [darr] (end) -- node [anchor=east,yshift=-0.2cm] {$(P,Q)$}(out);

\draw [->] (aib) -- node{$a_iB$}(feed);
\draw [darr] (arrud) |- (start);
\draw [darr] (end) -| node[anchor=south east]{$i\!=\!k\!-\!1\!:\!0$}(arrup);

\end{tikzpicture}

\end{center}

\caption{Loop module consists of two  carry-save adders of size \mbox{$n\!+\!1$}, LCU (Loop Control Unit), and the Multiplexer. LCU takes 7 bits as input and outputs 2 bits. The Multiplexer selects one out four values: 0, $R_1$, $R_2$, $R_3$.}
\label{f:diag_lo}
\end{figure}


==> diag5_sh.tex <==
\begin{figure}[t]

\begin{center}

\begin{tikzpicture}[auto, node distance=1.5cm,>=latex']
\node [point] (input){};
\node [topup, below of=input, node distance=1cm] (start) {top-up};
\node [none, below of=start] (scuC){};
\node [none, right of=scuC, node distance=1.25cm] (scuRm){};
\node [none, right of=scuRm, node distance=1.25cm] (scuR){};
\node [none, below of=scuR, node distance=0.06cm] (scuRd){};
\node [block, left of=scuC, node distance=1.25cm] (scu){SCU};


\node [rule, below of=scuC] (rule1){rule 1};
\node [rule, below of=rule1](rule2){rule 2};
\node [rule, below of=rule2](rule3){rule 3};
\node [rule, below of=rule3](rule4){rule 4};

\draw [darr,draw=none] (rule1) -- node[name=rul12] {} (rule2);

\node [sum, right of=rul12, node distance=1.5cm] (sum1){\fm{\Sigma{R_1}}};
\node [sum, below of=sum1, node distance=1.5cm] (sum2){\fm{\Sigma{R_n}}};
%\node [sum, below of=sum1, node distance=0.75cm, xshift=0cm, yshift=0cm, text width=0.1cm] (sum2){\fm{\Sigma}};

\node [none, below of=scu, node distance=3.25cm] (end) {};
%\node [dot, left of=endC] (end) {};
\node [none, below of=end, name=out] {};
%\node [none, right of=mid, node distance=2cm](arrup){};
%\node [none, below of=arrup, node distance=0.06cm](arrud){};

\draw [darr] (input) -- node {$|P,Q|\!=\!n\!+\!1$} (start);
\draw [darr] (start) -| (scu);
\draw [darr] (end) -- node {$|P,Q|\!=\!n$}(out);

\draw [darr] (scu) |- (rule1);
\draw [darr] (scu) |- (rule2);
\draw [darr] (scu) |- (rule3);
\draw [darr] (scu) |- (rule4);
\draw [darr] (scu) -- (out);%
\draw [darr] (scuRd) |- node[anchor=west, near start]{$0..3$}(start);
\draw [darr] (rule1) -- (sum1);
\draw [darr] (rule2) -- (sum1);
\draw [darr] (rule3) -- (sum2);
\draw [darr] (rule4) -- (sum2);
\draw [darr] (sum1) -| (scuR);
\draw [darr] (sum2) -| (scuR);

\end{tikzpicture}

\end{center}


\caption{Shrink module executes up to three cycles applying one rule at a time determined by SCU (Shrink Control Unit). Its task is to clear the top bits of $P$ and $Q$.}
\label{f:diag_sh}
\end{figure}


==> diag6_sq.tex <==
\begin{figure}[t]

\begin{center}

\begin{tikzpicture}[auto, node distance=1.5cm,>=latex']
\node [point] (inputC){};
\node [none, below of=inputC, node distance=1cm] (startC) {};
\node [none, left of=inputC, node distance=1.25cm] (input) {};
\node [topup, left of=startC, node distance=1.25cm] (start) {top-up};
\node [none, below of=startC] (scuC){};
\node [none, right of=scuC, node distance=1.25cm] (scuR){};
\node [none, below of=scuR, node distance=0.06cm] (scuRd){};
\node [block, left of=scuC, node distance=1.25cm] (scu){QCU};

\node [rule, below of=scuC] (rule1){rule 1};
\node [rule, below of=rule1](rule2){rule 2};
\node [ruleDots, below of=rule2](rule3){ . . . };
\node [rule, below of=rule3](rule4){rule 6};

\node [none, below of=scuR, node distance=3.25cm] (end) {};
\node [point, below of=end, name=out] {};
%\node [none, right of=mid, node distance=2cm](arrup){};
%\node [none, below of=arrup, node distance=0.06cm](arrud){};

\draw [darr] (input) -- node {$|P|\!=\!n$ and $|Q|\!=\!n\!-\!1$} (start);
\draw [darr] (start) -- (scu);
\draw [darr] (end) -- node [anchor=east]{$P<R$ and $Q<R$}(out);

\draw [darr] (scu) |- (rule1);
\draw [darr] (scu) |- (rule2);
\draw [darr] (scu) |- (rule3);
\draw [darr] (scu) |- (rule4);
%\draw [darr] (scu) |- (end);
%\draw [darr] (scuRd) |- node[anchor=west, near start]{$0..3$}(start);
\draw [darr] (rule1) -| (out);
\draw [darr] (rule2) -| (out);
\draw [darr] (rule3) -| (out);
\draw [darr] (rule4) -| (out);

\end{tikzpicture}

\end{center}


\caption{Squeeze module applies one rule out of six reducing the accumulator to its final state.}
\label{f:diag_sq}
\end{figure}

